Modeling how windfarm geometry affects bird mortality

Birds flying across a region containing a windfarm risk death from turbine encounters. This paper describes a geometric model that helps estimate that risk and a spreadsheet that implements the model.

==> sideView.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sideView.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.61171875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28138407)%
    \put(0,0){\includegraphics[width=\unitlength]{sideView.pdf}}%
    \put(0.47305874,0.00294773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2R$}}}%
    \put(0.914826,0.18196214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2B$}}}%
    \put(0.4615372,0.05688205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L(\theta)$}}}%
  \end{picture}%
\endgroup%


==> sideViewEllipsesShaded.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sideViewEllipsesShaded.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.61171875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28138407)%
    \put(0,0){\includegraphics[width=\unitlength]{sideViewEllipsesShaded.pdf}}%
    \put(0.47305874,0.00294773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2R$}}}%
    \put(0.914826,0.18196214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2B$}}}%
    \put(0.4615372,0.05688205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L(\theta)$}}}%
  \end{picture}%
\endgroup%


==> sideViewRangeShaded.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sideViewRangeShaded.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.61171875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28013234)%
    \put(0,0){\includegraphics[width=\unitlength]{sideViewRangeShaded.pdf}}%
    \put(0.47305874,0.00294773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2R$}}}%
    \put(0.914826,0.18196214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2B$}}}%
    \put(0.4615372,0.05688205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L(\theta)$}}}%
  \end{picture}%
\endgroup%


==> topView.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'topView.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.4389283bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99211271)%
    \put(0,0){\includegraphics[width=\unitlength]{topView.pdf}}%
    \put(0.54025494,0.6490391){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.48440922,0.75166662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.40538874,0.24147164){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$L(\theta)$}}}}%
    \put(0.25007316,0.48308714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.20244571,0.22343363){\color[rgb]{0,0,0}\rotatebox{-30.0000006}{\makebox(0,0)[lb]{\smash{$2R$}}}}%
  \end{picture}%
\endgroup%


==> wedge-area.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wedge-area.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.65651855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43054692)%
    \put(0,0){\includegraphics[width=\unitlength]{wedge-area.pdf}}%
    \put(0.53909058,0.22446307){\color[rgb]{0,0,0}\rotatebox{53.14725992}{\makebox(0,0)[lb]{\smash{$R$}}}}%
    \put(0.3972524,0.01022095){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{O}_1$}}}}%
    \put(0.52681164,0.00941239){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{O}_2$}}}}%
    \put(0.43935472,0.22379754){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$d$}}}}%
    \put(0.46812064,0.00929963){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$M$}}}}%
    \put(0.38204282,0.16705642){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{B}$}}}}%
    \put(0.382429,0.30364299){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{A}$}}}}%
    \put(0.49272723,0.30278308){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{C}$}}}}%
    \put(0.61493081,0.34806911){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{E}$}}}}%
    \put(0.49263825,0.17180659){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{D}$}}}}%
    \put(0.76125616,0.16787329){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{F}$}}}}%
    \put(0.935935,0.23824851){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$a$}}}}%
    \put(0.92233952,0.08865977){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$b$}}}}%
    \put(0.76381939,0.0052151){\color[rgb]{0,0,0}\rotatebox{-0.07790739}{\makebox(0,0)[lb]{\smash{$\text{X}$}}}}%
  \end{picture}%
\endgroup%

